A Multivariate Model for Representing Semantic Non-compositionality

Semantically non-compositional phrases constitute an intriguing research topic in Natural Language Processing. Semantic non-compositionality --the situation when the meaning of a phrase cannot be derived from the meaning of its components, is the main characteristic of such phrases, however, they bear other characteristics such as high statistical association and non-substitutability. In this work, we present a model for identifying non-compositional phrases that takes into account all of these characteristics. We show that the presented model remarkably outperforms the existing models of identifying non-compositional phrases that mostly focus only on one of these characteristics.

==> standalone/far_baselines.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}
\pgfplotsset{grid style={help lines}}
\begin{axis}[
xmax=400,xmin=0,
ymax=0.95,ymin=0.6,
width=10cm,
height=6.5cm,
%legend style={at={(0.82,0.8)},anchor=west},
legend style={at={(1,1)},anchor=north east},
   xlabel={$k$},
   ylabel={$\pat k$},
   ylabel style = {font=\small,yshift=-2ex},
   yticklabel style = {font=\small,xshift=0.5ex},
   xticklabel style = {font=\small,yshift=0.5ex},
   %grid options
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
minor tick num=1,
legend entries={$\pmi$,$\npmi$,$\tscore$,$\chis$,$\llr$,$\dice$},
]
\addplot[color=red] table {data/ch_statistical_idiosyn/FAR_J2/baselines/testIndex/k_pies_pmi.csv};
\addplot[color=blue,style=dashdotted,mark=star] table {data/ch_statistical_idiosyn/FAR_J2/baselines/testIndex/k_pies_npmi.csv};
\addplot[color=green,style=dashdotted,mark=star] table {data/ch_statistical_idiosyn/FAR_J2/baselines/testIndex/k_pies_t.csv};
\addplot[color=magenta,style=dashdotted,mark=star] table {data/ch_statistical_idiosyn/FAR_J2/baselines/testIndex/k_pies_chi.csv};
\addplot[color=orange,mark=triangle] table {data/ch_statistical_idiosyn/FAR_J2/baselines/testIndex/k_pies_llr.csv};
\addplot[color=teal,style=dashdotted,mark=star] table {data/ch_statistical_idiosyn/FAR_J2/baselines/testIndex/k_pies_dice.csv};
\end{axis}
\end{tikzpicture}

\end{document}


==> standalone/far_sdmas.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}


\pgfplotsset{grid style={help lines}}
\begin{axis}[
xmax=400,xmin=0,
ymax=1,ymin=0.65,
width=10cm,
height=6.5cm,
legend style={at={(0.75,0.82)},anchor=west},
%legend style={at={(1,1)},anchor=north east},
   xlabel={$k$},
   ylabel={$\pat k$},
   ylabel style = {font=\small,yshift=-2ex},
   yticklabel style = {font=\small,xshift=0.5ex},
   xticklabel style = {font=\small,yshift=0.5ex},
   %grid options
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
minor tick num=1,
legend entries={$\mOne$,$\mTwo$,$\mThree$,$H_1$,$H_2$,$\npmi$,$\chis$},
]

\addplot[color=green!60!black,mark=10-pointed star] table {data/ch_statistical_idiosyn/FAR_J2/SDMA/test/D200/k_pies_m1.csv};
\addplot[color=cyan!50!black,mark=asterisk] table {data/ch_statistical_idiosyn/FAR_J2/SDMA/test/D200/k_pies_m2.csv};
\addplot[color=red,mark=x] table {data/ch_statistical_idiosyn/FAR_J2/SDMA/test/D200/k_pies_m3.csv};

%hybrid baselines
\addplot[color=orange,mark=triangle] table {data/ch_statistical_idiosyn/FAR_J2/Hybrid/k_pies_H1.csv};
\addplot[color=blue,mark=triangle] table {data/ch_statistical_idiosyn/FAR_J2/Hybrid/k_pies_H3.csv};

%AM baselines
\addplot[color=blue,style=dashdotted,mark=star] table {data/ch_statistical_idiosyn/FAR_J2/baselines/testIndex/k_pies_npmi.csv};
\addplot[color=magenta,style=dashdotted,mark=star] table {data/ch_statistical_idiosyn/FAR_J2/baselines/testIndex/k_pies_chi.csv};
\end{axis}
\end{tikzpicture}

\end{document}


==> standalone/models_hyb2_smooth.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}


\pgfplotsset{grid style={help lines}}
\begin{axis}[
xmax=300,xmin=25,
ymax=0.7,ymin=0.30,
width=10cm,
height=6.5cm,
legend style={at={(1,1.1)},anchor=north east},
legend cell align=left,
xtick={50,100,150,200,250,300},%,350,400,450,500,550,600},
   xlabel={$k$},
   ylabel={$\pat k$},
    ylabel style = {font=\small,yshift=-2ex},
   yticklabel style = {font=\small,xshift=0.5ex},
   xticklabel style = {font=\small,yshift=0.5ex},
   %grid options
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
minor tick num=1,
legend entries={$\additive$,$\compErrorInt$, $\noncompmult$, $\ncscore$,$\ncscoreSMOO$},
]

\addplot[color=purple,style=dashdotted,mark=star] table {data/ch_noncomp/baseline/additivek_pies.csv};

\addplot[color=red,mark=x] table {data/ch_noncomp/hybrid/hyb_normal_dist_k5_smooth/pk_error_avg.csv};

\addplot[color=orange,style=dashdotted,mark=star] table {data/ch_noncomp/hybrid/hyb_normal_dist_k5_smooth/pk_mult_avg.csv};

\addplot[color=green!80!black,mark=10-pointed star] table {data/ch_noncomp/hybrid/hyb_normal_dist_k5_smooth/pk_dist_avg.csv};

\addplot[color=blue,mark=x] table {data/ch_noncomp/hybrid/hyb_normal_dist_k5_smooth/pk_dist_smooth_avg.csv};

\end{axis}
\end{tikzpicture}

\end{document}

